VLBI properties of compact interplanetary scintillators detected by the Murchison Widefield Array

Interplanetary scintillation (IPS) provides an approach for identifying the presence of sub-arcsec structures in radio sources, and very long baseline interferometry (VLBI) technique can help verify whether the IPS sources have fine structures on milli-arcsec (mas) scales. We searched the available VLBI archive for the 244 IPS sources detected by the Murchison Widefield Array at 162~MHz and found 63 cross-matches. We analysed the VLBI data of the 63 sources and characterised the compactness index in terms of the ratio $R$ of the VLBI-measured flux density at 4.3~GHz to the flux density estimated using the Very Large Array Sky Survey (VLASS) at 3~GHz and NRAO VLA Sky Survey (NVSS) at 1.4~GHz ($S_{\rm VLBI}/S_{\rm SA}$). Eleven sources are identified as blazars according to their flat spectra and strong variability. They show high compactness indices with $R>0.4$, compact core-jet structure, and a broad distribution of normalised scintillation index (NSI). Other sources show diverse morphologies (compact core, core and one-sided jet, core and two-sided jets), but there is a correlation between $R$ and NSI with a correlation coefficient $r=0.47$. A similar $R$--NSI correlation is found in sources showing single steep power-law or convex spectra. After excluding blazars (which are already known to be compact sources) from the VLBI-detected IPS sources, a strong correlation is found between the compactness and scintillation index of the remaining samples, indicating that stronger scintillating sources are more compact. This pilot study shows that IPS offers a convenient method to identify compact radio sources without the need to invoke high-resolution imaging observations, which often require significant observational time.

==> (inline-0) <==
\begin{tabular}{ccccccccc}
\hline
Name & Observing date & Project code & Frequency (Band) & Bandwidth & On-source time & Beam$^a$ & \rm{rms} noise & Peak intensity\\
 & (yyyy-mm-dd) &  & (GHz) & (MHz) & (min) & (mas$\times$mas, \degr) & (mJy~beam$^{-1}$) & (mJy~beam$^{-1}$)\\
\hline
J000106-174125 & 2016-05-15 & bp192f1 & 4.3 (C)  & 256 & 0.9  & $20.4\times 12.8, 3.9$   & 0.19 & 32 \\
               & 2016-05-15 & bp192f1 & 7.6 (X)  & 256 & 0.9  & $11.4\times 6.7, -7.5$   & 0.18 & 20 \\
\hline
J000125-132630 & 2016-07-26 & bp192h6 & 4.3 (C)  & 256 & 0.9  & $9.0\times 2.5, -11.0$   & 0.15 & 25 \\
\hline
J000322-172708 & 2015-08-24 & bp192a3 & 4.3 (C)  & 256 & 0.9  & $4.2\times 1.7, -0.4$    & 0.30 & 93 \\
               & 2015-08-24 & bp192a3 & 7.6 (X)  & 256 & 0.9  & $2.4\times 0.9, -1.8$    & 0.30 & 99 \\
               & 2016-06-28 & s7104a1 & 7.6 (X)  & 256 & 3.0  & $3.0\times 1.2, -2.3$    & 0.20 & 88 \\
               & 2018-08-14 & bp222c  & 2.3 (S)  & 128 & 7.3  & $12.1\times 4.2, -3.1$   & 0.41 & 90 \\
               & 2018-08-14 & bp222c  & 8.7 (X)  & 384 & 7.3  & $2.8\times 1.1, -4.6$    & 0.23 & 83 \\
\hline
J000905-205630 & 2016-05-15 & bp192f1 & 4.3 (C)  & 256 & 0.9  & $13.3\times 3.3, -4.0$   & 0.29 & 35 \\
               & 2016-05-15 & bp192f1 & 7.6 (X)  & 256 & 0.9  & $15.7\times 6.2, 1.6$    & 0.23 & 15 \\
\hline
J001913-120958 & 2016-05-07 & bp192f0 & 4.3 (C)  & 256 & 0.9  & $19.5\times 14.9, 26.6$  & 0.19 & 25 \\
\hline
J002125-005540 & 2019-07-24 & bp242a  & 4.3 (C)  & 256 & 1.1  & $18.6\times 16.8, -23.4$ & 0.27 & 19 \\
\hline
J002208-104133 & 2016-08-05 & bp192i1 & 4.3 (C)  & 256 & 0.9  & $8.6\times 4.6, 15.7$    & 0.20 & 27 \\
               & 2016-08-05 & bp192i1 & 7.6 (X)  & 256 & 0.9  & $4.6\times 3.1, 12.3$    & 0.12 & 18 \\
\hline
J002223-070230 & 2016-08-05 & bp192i1 & 4.3 (C)  & 256 & 2.0  & $16.9\times 12.2, 13.4$  & 0.11 & 24 \\
\hline
J002430-292847 & 2015-08-07 & bp192a0 & 4.3 (C)  & 256 & 0.9  & $4.9\times 1.9, -8.2$    & 0.19 & 91 \\
               & 2015-08-07 & bp192a0 & 7.6 (X)  & 256 & 0.9  & $3.7\times 1.7, -5.3$    & 0.22 & 91 \\
\hline
J002546-124724 & 2021-01-29 & br235n  & 4.3 (C)  & 256 & 0.8  & $20.6\times 7.1, -9.8$   & 0.95 & 30 \\
\hline
J002549-260211 & 2002-05-14 & bf071   & 8.6 (X)  & 32  & 5.2  & $2.8\times 1.1, 7.3$     & 1.26 & 112 \\
               & 2014-08-09 & bg219e  & 8.7 (X)  & 384 & 3.1  & $5.3\times 1.7, 13.9$    & 1.67 & 199 \\
               & 2016-06-05 & bp192g1 & 4.3 (C)  & 256 & 2.3  & $8.9\times 2.5, 8.6$     & 1.63 & 375 \\
               & 2016-06-05 & bp192g1 & 7.6 (X)  & 256 & 2.3  & $2.7\times 1.0, -2.2$    & 0.29 & 91 \\
               & 2017-06-10 & uf001k  & 8.7 (X)  & 384 & 3.1  & $2.8\times 1.2, -2.1$    & 0.83 & 128 \\
               & 2018-07-01 & ug002k  & 2.3 (S)  & 96  & 3.9  & $7.7\times 2.9, -1.8$    & 4.28 & 560 \\
               & 2018-07-01 & ug002k  & 8.7 (X)  & 384 & 3.9  & $2.8\times 0.9, 15.6$    & 0.54 & 133 \\
               & 2018-08-15 & bp222f  & 8.7 (X)  & 384 & 7.2  & $2.7\times 1.0, 11.3$    & 0.27 & 109 \\
\hline
J003201-085133 & 2016-07-25 & bp192h5 & 4.3 (C)  & 256 & 2.1  & $9.5\times 4.4, 11.5$    & 0.11 & 38 \\
               & 2016-07-25 & bp192h5 & 7.6 (X)  & 256 & 2.0  & $8.6\times 4.8, -7.3$    & 0.17 & 27 \\
\hline
J003246-293107 & 2016-08-21 & bp192j1 & 4.3 (C)  & 256 & 0.9  & $20.4\times 4.6, 18.2$   & 0.19 & 38 \\
               & 2016-08-21 & bp192j1 & 7.6 (X)  & 256 & 0.9  & $14.9\times 2.8, 25.3$   & 0.20 & 24 \\
\hline
J003332-165009 & 2016-08-05 & bp192i1 & 4.3 (C)  & 256 & 0.9  & $13.6\times 6.7, 27.6$   & 0.12 & 21 \\
\hline
J003454-230328 & 2013-07-17 & bp171af & 4.3 (C)  & 256 & 0.7  & $7.9\times 3.0, 11.0$    & 1.90 & 107 \\
               & 2013-07-17 & bp171af & 7.6 (X)  & 256 & 0.7  & $6.9\times 1.5, -24.6$   & 0.17 & 31 \\
\hline
J003502-083437 & 2016-05-09 & bp192e9 & 4.3 (C)  & 256 & 0.8  & $13.8\times 3.1, -11.7$  & 0.21 & 12 \\
               & 2016-05-09 & bp192e9 & 7.6 (X)  & 256 & 0.8  & $9.9\times 2.9, -23.0$   & 0.14 & 16 \\
\hline
J003508-200354 & 2015-08-24 & bp192a3 & 4.3 (C)  & 256 & 0.9  & $12.9\times 5.4, -5.7$   & 0.22 & 18 \\
\hline
J003829-211957 & 1997-07-02 & bb023   & 8.3 (X)  & 32  & 4.9  & $2.7\times 0.9, -4.5$    & 0.78 & 50 \\
               & 1997-08-27 & bb023   & 8.3 (X)  & 32  & 5.0  & $2.8\times 0.9, -10.8$   & 0.76 & 52 \\
               & 2014-08-09 & bg219e  & 8.7 (X)  & 384 & 3.1  & $4.4\times 1.2, 16.8$    & 0.22 & 81 \\
               & 2017-06-15 & uf001l  & 8.7 (X)  & 384 & 3.8  & $2.3\times 0.9, -4.0$    & 0.47 & 67 \\
               & 2018-07-01 & ug002k  & 2.3 (S)  & 96  & 3.2  & $8.5\times 3.1, -4.0$    & 1.08 & 253 \\
               & 2018-07-01 & ug002k  & 8.7 (X)  & 384 & 3.2  & $2.3\times 0.9, -0.6$    & 0.44 & 63 \\
\hline
J003931-111057 & 2013-07-17 & bp171af & 4.3 (C)  & 256 & 0.7  & $3.9\times 1.6, 4.9$     & 0.28 & 54 \\
               & 2013-07-17 & bp171af & 7.6 (X)  & 256 & 0.7  & $3.5\times 1.0, 14.5$    & 0.35 & 78 \\
\hline
J004441-353029 & 2015-08-18 & bp192a1 & 4.3 (C)  & 256 & 5.0  & $32.9\times 13.6, -12.1$ & 0.27 & 30 \\
\hline
J004644-052157 & 2016-07-29 & bp192h9 & 4.3 (C)  & 256 & 0.9  & $17.7\times 6.3, 40.1$   & 0.25 & 30 \\
\hline
J004744-121026 & 2016-08-21 & bp192j1 & 4.3 (C)  & 256 & 0.9  & $18.8\times 5.5, 59.2$   & 0.31 & 22 \\
\hline
J004807-183838 & 2016-08-05 & bp192i1 & 4.3 (C)  & 256 & 1.0  & $22.4\times 12.8, -11.3$ & 0.12 & 20 \\
\hline
J004858-062832 & 2016-07-24 & bp192h4 & 4.3 (C)  & 256 & 1.9  & $4.5\times 2.2, 1.3$     & 0.13 & 18 \\
               & 2016-07-24 & bp192h4 & 7.6 (X)  & 256 & 1.8  & $5.0\times 2.4, 21.7$    & 0.16 & 18 \\
\hline
J004954-100613 & 2015-08-24 & bp192a3 & 4.3 (C)  & 256 & 0.9  & $11.5\times 3.8, -4.6$   & 0.27 & 40 \\
               & 2015-08-24 & bp192a3 & 7.6 (X)  & 256 & 0.9  & $11.6\times 8.0, -10.6$  & 0.25 & 42 \\
\hline
J005026-120115 & 2013-06-08 & bp171ad & 4.3 (C)  & 256 & 1.3 & $4.3\times 1.8, -0.3$     & 0.23 & 39 \\
               & 2013-06-08 & bp171ad & 7.6 (X)  & 256 & 1.3 & $2.4\times 1.0, 1.6$      & 0.24 & 42 \\
\hline
\end{tabular}
\begin{tabular}{ccccccccc}
\hline
Name & Observing date & Project code & Frequency (Band) & Bandwidth & On-source time & Beam$^a$ & \rm{rms} noise & Peak intensity\\
 & (yyyy-mm-dd) &  & (GHz) & (MHz) & (min) & (mas$\times$mas, \degr) & (mJy~beam$^{-1}$) & (mJy~beam$^{-1}$)\\
\hline
J005108-065001 & 1997-05-07 & bb023   & 8.3 (X)  & 32  & 5.0  & $2.6\times 1.0, -4.9$    & 0.59 & 463 \\
               & 2011-02-20 & bl149db & 15.4 (U) & 64  & 31   & $1.3\times 0.5, -6.7$    & 0.24 & 916 \\
               & 2014-08-09 & bg219e  & 8.7 (X)  & 384 & 2.0  & $3.1\times 1.2, 19.0$    & 0.33 & 667 \\
               & 2017-06-10 & uf001k  & 2.3 (S)  & 128 & 2.6  & $9.3\times 3.5, -4.8$    & 0.64 & 408 \\
               & 2017-06-10 & uf001k  & 8.7 (X)  & 384 & 2.6  & $2.2\times 0.9, -1.0$    & 0.32 & 632 \\
               & 2018-05-01 & bs262a2 & 7.6 (X)  & 256 & 5.1  & $2.5\times 1.1, 5.3$     & 0.30 & 562 \\
               & 2018-06-03 & ug002i  & 8.7 (X)  & 384 & 2.5  & $2.0\times 0.8, -2.0$    & 0.49 & 694 \\
               & 2018-08-25 & sb072a0 & 7.6 (X)  & 256 & 4.0  & $2.9\times 1.2, -4.8$    & 0.29 & 691 \\
               & 2019-07-24 & bp242a  & 4.3 (C)  & 256 & 7.9  & $5.5\times 2.1, -6.7$    & 0.27 & 619 \\
               & 2019-07-24 & bp242a  & 7.6 (X)  & 256 & 7.9  & $3.5\times 1.3, -11.8$   & 0.38 & 783 \\
\hline
J005214-161712 & 2015-12-11 & bp192c8 & 4.3 (C)  & 256 & 0.9  & $7.5\times 3.9, 3.3$     & 0.17 & 63 \\
               & 2015-12-11 & bp192c8 & 7.6 (X)  & 256 & 0.9  & $4.3\times 1.4, -13.9$   & 0.17 & 41 \\
\hline
J005242-215540 & 2016-07-25 & bp192h5 & 4.3 (C)  & 256 & 0.9  & $9.3\times 2.3, -13.9$   & 0.21 & 24 \\
               & 2016-07-25 & bp192h5 & 7.6 (X)  & 256 & 0.9  & $10.3\times 3.3, 30.1$   & 0.15 & 19 \\
\hline
J005433-195255 & 2005-06-01 & bp118   & 8.6 (X)  & 32  & 9.5 & $2.3\times 0.9, -0.3$     & 0.45 & 119 \\
               & 2005-07-09 & bk124   & 8.6 (X)  & 32  & 4.0 & $2.3\times 1.0, 3.1$      & 0.67 & 120 \\
               & 2011-08-02 & bc196z  & 8.4 (X)  & 128 & 7.0 & $2.4\times 1.0, -2.3$     & 0.20 & 173 \\
               & 2014-12-20 & bg219f  & 8.7 (X)  & 384 & 1.8 & $2.8\times 1.1, 4.7$      & 0.21 & 108 \\
               & 2017-03-27 & uf001f  & 8.7 (X)  & 384 & 4.7 & $2.2\times 0.9, 0.1$      & 0.18 & 107 \\
               & 2018-03-26 & ug002d  & 2.3 (S)  & 96  & 2.5 & $11.1\times 3.9, 2.7$     & 0.59 & 190 \\
               & 2018-03-26 & ug002d  & 8.7 (X)  & 384 & 2.5 & $2.7\times 1.0, 6.2$      & 0.22 & 102 \\
\hline
J005533-214817 & 2019-07-30 & bp242f  & 4.3 (C)  & 256 & 1.0 & $13.6\times 3.3, -10.0$   & 0.27 & 64 \\
               & 2019-07-30 & bp242f  & 7.6 (X)  & 256 & 1.0 & $7.0\times 2.6, -10.2$    & 0.25 & 38 \\
\hline
J005551-124424 & 2018-04-08 & ug002e  & 2.3 (S)  &  96 & 6.5 & $15.5\times 5.6, 8.1$     & 0.43 & 42 \\
               & 2014-02-23 & bp177j  & 4.3 (C)  & 256 & 3.7 & $18.2\times 3.5, 35.6$    & 0.17 & 20 \\
\hline
J005805-053952 & 1997-05-07 & bb023   & 8.3 (X)  & 32  & 5.0 & $2.6\times 1.0, -4.8$     & 0.59 & 633 \\
               & 2008-12-17 & rdv72   & 8.6 (X)  & 64  & 3.7 & $2.7\times 1.0, -3.7$     & 1.10 & 580 \\
               & 2009-01-21 & rdv73   & 8.6 (X)  & 64  & 2.6 & $2.4\times 0.9, -6.0$     & 1.01 & 484 \\
               & 2009-05-13 & rdv75   & 8.6 (X)  & 32  & 5.4 & $2.3\times 1.0, -10.2$    & 0.59 & 504 \\
               & 2011-01-21 & bc196d  & 8.4 (X)  & 128 & 8.1 & $3.2\times 1.1, 17.3$     & 0.32 & 325 \\
               & 2012-01-09 & bc196zp & 8.4 (X)  & 128 & 5.9 & $3.2\times 1.5, 7.0$      & 0.31 & 405 \\
               & 2013-02-08 & bp171a0 & 7.6 (X)  & 256 & 1.0 & $3.8\times 2.1, -3.9$     & 1.02 & 278 \\
               & 2013-06-08 & bp171ad & 7.6 (X)  & 256 & 1.3 & $4.9\times 1.3, -16.5$    & 1.01 & 481 \\
               & 2013-12-11 & rv102   & 8.6 (X)  & 32  & 11  & $2.4\times 0.8, -10.6$    & 0.78 & 337 \\
               & 2014-02-23 & bp177j  & 7.6 (X)  & 256 & 1.0 & $5.0\times 1.2, -15.3$    & 1.08 & 437 \\
               & 2015-08-07 & bp192a0 & 7.6 (X)  & 256 & 10  & $3.8\times 1.4, -13.1$    & 0.18 & 267 \\
               & 2015-12-23 & bp192d0 & 7.6 (X)  & 256 & 8.0 & $4.2\times 1.8, -12.6$    & 0.20 & 246 \\
               & 2016-05-02 & bp192e7 & 4.3 (C)  & 256 & 24  & $5.3\times 2.3, -10.7$    & 0.15 & 275 \\
               & 2016-05-02 & bp192e7 & 7.6 (X)  & 256 & 22  & $3.1\times 1.4, -10.9$    & 0.17 & 239 \\
               & 2016-09-14 & rv119   & 8.6 (X)  & 32  & 6.7 & $1.8\times 0.9, 11.1$     & 0.52 & 238 \\
               & 2018-07-21 & bp222a  & 2.3 (S)  & 128 & 3.7 & $10.4\times 4.0, -3.6$    & 0.41 & 480 \\
               & 2018-07-21 & bp222a  & 8.7 (X)  & 384 & 3.7 & $2.7\times 1.1, -1.6$     & 0.25 & 268 \\
\hline
J010152-283118 & 1997-08-27 & bb023   & 8.3 (X)  & 32  & 4.9 & $5.4\times 1.4, 3.1$      & 0.89 & 82 \\
               & 2014-08-09 & bg219e  & 8.7 (X)  & 384 & 3.6 & $5.9\times 1.6, 16.1$     & 0.25 & 59 \\
               & 2017-06-15 & uf001l  & 8.7 (X)  & 384 & 3.1 & $2.5\times 1.0, -4.6$     & 0.93 & 51 \\
               & 2018-07-05 & ug002l  & 2.3 (S)  & 96  & 3.9 & $9.1\times 3.3, -9.8$     & 0.83 & 150 \\
               & 2018-07-05 & ug002l  & 8.7 (X)  & 384 & 3.9 & $2.2\times 1.0, -5.4$     & 0.89 & 39 \\
\hline
J010335-271506 & 2016-06-19 & bp192g4 & 4.3 (C)  & 256 & 0.9 & $20.4\times 6.1, 19.6$   & 0.26 & 19 \\
\hline
J010452-252052 & 2016-04-19 & bp192e5 & 4.3 (C)  & 256 & 1.4 & $18.5\times 8.4, 4.5$    & 0.20 & 20 \\
\hline
J010527-182843 & 2019-07-29 & bp242e  & 7.6 (X)  & 256 & 2.1 & $2.4 \times 1.0, 3.2$    & 0.18 & 23 \\
               & 2019-10-02 & bp242k  & 4.3 (C)  & 256 & 1.1 & $979\times 13.2, -27.5$  & 0.91 & 29 \\
\hline
J010837-285124 & 2015-08-24 & bp192a3 & 4.3 (C)  & 256 & 0.8 & $23.1\times 5.9, 15.7$   & 0.27 & 42 \\
               & 2015-08-24 & bp192a3 & 7.6 (X)  & 256 & 0.8 & $19.2\times 7.8, 19.2$   & 0.24 & 37 \\
\hline
J010938-144228 & 2016-08-05 & bp192i1 & 4.3 (C)  & 256 & 0.9 & $14.2\times 5.5, 32.5$   & 0.16 & 16 \\
\hline
J011049-074142 & 1997-05-07 & bb023   & 8.3 (X)  & 32  & 4.8 & $2.5\times 1.0, -2.6$    & 0.57 & 340 \\
               & 2014-12-20 & bg219f  & 8.7 (X)  & 384 & 2.2 & $2.4\times 1.2, 5.0$     & 0.18 & 316 \\
               & 2017-06-15 & uf001l  & 8.7 (X)  & 384 & 2.7 & $2.2\times 1.0, -1.2$    & 0.20 & 508 \\
               & 2018-07-05 & ug002l  & 2.3 (S)  & 96  & 3.8 & $8.6\times 3.0, -6.3$    & 0.35 & 407 \\
               & 2018-07-05 & ug002l  & 8.7 (X)  & 384 & 3.8 & $2.1\times 0.9, -0.9$    & 0.19 & 382 \\
\hline
J011312-101419 & 2015-08-07 & bp192a0 & 4.3 (C)  & 256 & 1.1 & $4.5\times 1.9, -7.4$    & 0.22 & 33 \\
               & 2015-08-07 & bp192a0 & 7.6 (X)  & 256 & 1.1 & $3.8\times 1.8, -15.5$   & 0.17 & 30 \\
\hline
\end{tabular}
\begin{tabular}{ccccccccc}
\hline
Name & Observing date & Project code & Frequency (Band) & Bandwidth & On-source time & Beam$^a$ & \rm{rms} noise & Peak intensity\\
 & (yyyy-mm-dd) &  & (GHz) & (MHz) & (min) & (mas$\times$mas, \degr) & (mJy~beam$^{-1}$) & (mJy~beam$^{-1}$)\\
\hline
J011612-113610 & 1997-01-11 & bf025   & 8.3 (X)  & 16  & 6.9 & $2.7\times 1.1, -1.5$    & 0.80 & 378 \\
               & 1997-05-07 & bb023   & 8.3 (X)  & 32  & 4.6 & $2.6\times 1.0, -0.5$    & 0.81 & 399 \\
               & 1999-08-02 & rdv17   & 8.6 (X)  & 32  & 3.8 & $8.6\times 5.4, 34.0$    & 0.63 & 580 \\
               & 2002-01-16 & rdv31   & 8.6 (X)  & 32  & 29  & $2.7\times 0.6, -6.7$    & 0.58 & 614 \\
               & 2005-05-12 & bp118   & 8.6 (X)  & 32  & 1.5 & $2.2\times 0.8, 0.1$     & 1.52 & 751 \\
               & 2011-06-07 & bc196t  & 8.4 (X)  & 128 & 4.8 & $2.6\times 1.2, 11.5$    & 0.47 & 569 \\
               & 2013-08-12 & bl178bh & 15.4 (U) & 64  & 33  & $1.3\times 0.5, -6.8$    & 0.24 & 752 \\
               & 2014-01-29 & bp177d  & 7.6 (X)  & 256 & 1.0 & $3.3\times 1.5, 3.0$     & 0.86 & 583 \\
               & 2015-09-01 & bp192a6 & 4.3 (C)  & 256 & 7.8 & $5.8\times 2.4, 6.6$     & 0.21 & 415 \\
               & 2015-09-01 & bp192a6 & 7.6 (X)  & 256 & 7.8 & $3.5\times 1.4, 6.4$     & 0.32 & 499 \\
               & 2016-03-28 & bs250b  & 2.3 (S)  & 128 & 1.2 & $11.2\times 5.2, 4.6$    & 0.65 & 554 \\
               & 2016-03-28 & bs250b  & 8.7 (X)  & 384 & 1.2 & $3.2\times 1.4, 9.1$     & 0.73 & 787 \\
               & 2016-04-19 & bp192e5 & 7.6 (X)  & 256 & 4.8 & $3.4\times 1.4, 7.1$     & 0.23 & 644 \\
               & 2016-08-29 & bp192j6 & 7.6 (X)  & 256 & 1.3 & $7.6\times 1.8, -20.8$   & 0.28 & 717 \\
               & 2018-05-28 & bs262a8 & 7.6 (X)  & 256 & 1.1 & $5.5\times 1.3, 27.8$    & 0.52 & 1119 \\
               & 2018-12-12 & sb072b8 & 7.6 (X)  & 256 & 0.8 & $4.1\times 1.2, 23.2$    & 0.59 & 1073 \\
\hline
J011651-205202 & 2009-05-13 & rdv75   & 8.6 (X)  & 32  & 12  & $1.4\times 0.8, -30.1$   & 0.46 & 66 \\
               & 2017-07-16 & uf001n  & 8.7 (X)  & 384 & 4.7 & $1.9\times 0.7, -2.6$    & 0.39 & 50 \\
               & 2018-07-31 & ug002n  & 2.3 (S)  & 96  & 13  & $19.0\times 6.4, -3.1$   & 2.71 & 130 \\
               & 2018-07-31 & ug002n  & 8.7 (X)  & 384 & 10  & $5.6\times 2.3, 10.7$    & 0.24 & 28 \\
\hline
J011738-150750 & 2016-05-07 & bp192f0 & 4.3 (C)  & 256 & 1.3 & $13.1\times 6.3, -6.7$   & 0.11 & 14 \\
\hline
J011815-012037 & 2015-08-24 & bp192a3 & 4.3 (C)  & 256 & 0.8 & $18.5\times 9.5, 13.4$   & 0.22 & 33 \\
\hline
J011834-184910 & 2015-08-24 & bp192a3 & 4.3 (C)  & 256 & 1.1 & $5.8\times 2.2, -8.4$    & 0.21 & 43 \\
               & 2015-08-24 & bp192a3 & 7.6 (X)  & 256 & 1.1 & $3.7\times 1.2, -14.1$   & 0.15 & 43 \\
\hline
J011857-071855 & 2016-07-29 & bp192h9 & 4.3 (C)  & 256 & 0.8 & $8.2\times 4.3, 1.9$     & 0.13 & 18 \\
\hline
J012031-270125 & 1996-06-05 & bh019   & 4.9 (C)  & 64  & 2.3 & $4.1\times 1.5, -2.6$    & 0.65 & 289 \\
               & 1997-08-27 & bb023   & 8.3 (X)  & 32  & 4.8 & $2.8\times 1.0, -6.9$    & 0.83 & 365 \\
               & 2000-10-23 & rdv23   & 8.6 (X)  & 32  & 3.2 & $3.5\times 1.3, -5.5$    & 1.31 & 299 \\
               & 2002-01-31 & bf071   & 8.6 (X)  & 32  & 5.2 & $2.4\times 1.0, 3.9$     & 0.99 & 201 \\
               & 2003-03-12 & rdv37   & 8.6 (X)  & 32  & 9.8 & $3.5\times 1.1, -4.0$    & 1.15 & 232 \\
               & 2013-07-08 & bl178be & 15.4 (U) & 64  & 34  & $1.4\times 0.5, -3.2$    & 0.48 & 248 \\
               & 2018-07-31 & ug002n  & 2.3 (S)  & 96  & 4.9 & $9.6\times 3.0, -9.7$    & 0.62 & 514 \\
               & 2018-07-31 & ug002n  & 8.7 (X)  & 384 & 4.9 & $2.5\times 0.9, -10.8$   & 2.53 & 493 \\
\hline
J012227-042123 & 2010-11-08 & gc034b  & 8.4 (X)  & 64  & 0.9 & $2.6\times 0.7, -5.1$    & 0.38 & 71 \\
               & 2017-07-09 & uf001m  & 8.7 (X)  & 384 & 4.7 & $2.3\times 0.9, -2.4$    & 0.20 & 143 \\
               & 2018-07-05 & ug002l  & 2.3 (S)  & 96  & 2.8 & $9.1\times 3.3, -5.7$    & 1.06 & 159 \\
               & 2018-07-05 & ug002l  & 8.7 (X)  & 384 & 2.8 & $2.2\times 0.9, -2.7$    & 0.26 & 138 \\
               & 2018-08-14 & bp222c  & 8.7 (X)  & 384 & 6.3 & $2.4\times 0.9, -6.7$    & 0.28 & 154 \\
\hline
J012340-104900 & 2015-12-11 & bp192c8 & 4.3 (C)  & 256 & 0.9 & $4.1\times 1.7, -2.6$    & 0.19 & 66 \\
               & 2015-12-11 & bp192c8 & 7.6 (X)  & 256 & 0.9 & $2.5\times 1.0, -3.8$    & 0.18 & 42 \\
\hline
J012614-222227 & 2004-04-30 & bp110   & 8.6 (X)  & 32  & 3.0 & $2.3\times 0.9, -1.6$    & 0.72 & 251 \\
               & 2014-12-20 & bg219f  & 8.7 (X)  & 384 & 2.7 & $2.4\times 0.9, -5.2$    & 0.16 & 263 \\
               & 2017-08-05 & uf001o  & 2.3 (S)  & 128 & 2.5 & $8.8\times 3.2, -4.8$    & 0.44 & 188 \\
               & 2017-08-05 & uf001o  & 8.7 (X)  & 384 & 2.5 & $2.2\times 0.9, -1.3$    & 0.23 & 157 \\
               & 2018-08-10 & ug002o  & 8.7 (X)  & 384 & 2.5 & $2.1\times 0.8, 1.3$     & 0.21 & 111 \\
               & 2018-12-12 & sb072b8 & 4.3 (C)  & 256 & 1.1 & $4.3\times 1.6, 3.4$     & 0.29 & 174 \\
               & 2018-12-12 & sb072b8 & 7.6 (X)  & 256 & 1.1 & $2.5\times 0.9, 1.3$     & 0.21 & 178 \\
\hline
J012730-195607 & 2016-08-05 & bp192i1 & 4.3 (C)  & 256 & 0.9 & $11.2\times 4.3, 2.4$    & 0.26 & 22 \\
               & 2016-08-05 & bp192i1 & 7.6 (X)  & 256 & 0.9 & $23.1\times 8.0, 48.9$   & 0.26 & 28 \\
\hline
J013112-121058 & 2014-02-23 & bp177j & 4.3 (C)   & 256 & 0.7 & $11.6\times 2.6, -14.6$  & 0.22 & 27 \\
               & 2014-02-23 & bp177j & 7.6 (X)   & 256 & 0.7 & $8.7\times 3.4, -11.5$   & 0.13 & 18 \\
\hline
J013243-165444 & 1997-07-02 & bb023   & 8.3 (X)  & 32  & 4.9 & $2.5\times 1.0, -3.0$    & 0.83 & 403 \\
               & 2010-07-21 & bc191b  & 8.6 (X)  & 128 & 5.4 & $7.6\times 1.4, -12.8$   & 0.41 & 1118 \\
               & 2012-02-20 & bc201ai & 8.4 (X)  & 128 & 9.9 & $2.9\times 1.1, 12.8$    & 0.46 & 1883 \\
               & 2013-07-30 & bl178bg & 15.4 (U) & 64  & 33  & $2.6\times 0.6, -16.8$   & 0.81 & 1138 \\
               & 2013-08-01 & bp171ag & 7.6 (X)  & 256 & 1.3 & $3.0\times 1.3, 0.3$     & 2.79 & 1760 \\
               & 2014-01-29 & bp177d  & 7.6 (X)  & 256 & 0.7 & $3.7\times 1.3, 4.3$     & 0.63 & 1475 \\
               & 2015-08-07 & bp192a0 & 7.6 (X)  & 256 & 8.4 & $2.9\times 1.2, 0.7$     & 0.26 & 525 \\
               & 2015-12-23 & bp192d0 & 7.6 (X)  & 256 & 5.7 & $3.1\times 1.2, -4.9$    & 0.48 & 476 \\
               & 2016-03-28 & bs250b  & 8.7 (X)  & 384 & 0.8 & $3.7\times 1.2, 10.6$    & 1.37 & 644 \\
               & 2016-05-07 & bp192f0 & 7.6 (X)  & 256 & 20  & $2.8\times 1.1, -3.0$    & 0.37 & 448 \\
               & 2018-05-01 & bs262a2 & 7.6 (X)  & 256 & 2.1 & $2.2\times 0.9, -1.6$    & 1.84 & 567 \\
               & 2018-07-21 & bp222a  & 2.3 (S)  & 128 & 5.5 & $10.1\times 3.5, -8.7$   & 0.44 & 630 \\
\hline
\end{tabular}
\begin{tabular}{ccccccccc}
\hline
Name & Observing date & Project code & Frequency (Band) & Bandwidth & On-source time & Beam$^a$ & \rm{rms} noise & Peak intensity\\
 & (yyyy-mm-dd) &  & (GHz) & (MHz) & (min) & (mas$\times$mas, \degr) & (mJy~beam$^{-1}$) & (mJy~beam$^{-1}$)\\
\hline
               & 2018-07-21 & bp222a  & 8.7 (X)  & 384 & 5.5 & $2.6\times 1.0, -7.8$    & 0.53 & 821 \\
               & 2018-08-25 & sb072a0 & 7.6 (X)  & 256 & 1.1 & $2.7\times 1.1, 6.4$     & 0.87 & 694 \\
               & 2019-07-24 & bp242a  & 4.3 (C)  & 256 & 3.1 & $5.1\times 1.9, -1.0$    & 0.36 & 973 \\
               & 2019-07-24 & bp242a  & 7.6 (X)  & 256 & 3.1 & $3.0\times 1.2, -1.4$    & 0.49 & 969 \\
\hline
J013537-200844 & 1997-07-02 & bb023   & 8.3 (X)  & 32  & 4.1 & $2.6\times 1.0, -1.5$    & 0.60 & 436 \\
               & 1997-08-27 & bb023   & 8.3 (X)  & 32  & 4.7 & $2.4\times 1.0, -4.8$    & 0.56 & 413 \\
               & 1998-06-05 & bg077   & 15.3 (U) & 64  & 29  & $2.0\times 0.7, 10.7$    & 0.44 & 345 \\
               & 2011-07-24 & bc196x  & 8.4 (X)  & 128 & 1.3 & $2.4\times 0.9, -1.0$    & 0.35 & 268 \\
               & 2014-12-20 & bg219f  & 8.7 (X)  & 384 & 2.8 & $2.5\times 1.0, -2.9$    & 0.21 & 153 \\
               & 2017-08-05 & uf001o  & 8.7 (X)  & 384 & 2.5 & $2.2\times 0.9, -2.5$    & 0.26 & 210 \\
               & 2018-08-10 & ug002o  & 2.3 (S)  & 96  & 1.9 & $9.0\times 3.3, -5.9$    & 0.43 & 355 \\
               & 2018-08-10 & ug002o  & 8.7 (X)  & 384 & 1.9 & $2.2\times 0.9, -1.4$    & 0.29 & 152 \\
\hline
J013737-243048 & 1996-06-05 & bh019   & 4.9 (C)  & 64  & 2.3 & $4.0\times 1.5, -2.8$    & 0.69 & 1092 \\
               & 1997-07-02 & bb023   & 8.3 (X)  & 32  & 4.9 & $2.6\times 1.0, -1.2$    & 0.67 & 754 \\
               & 1997-08-27 & bb023   & 8.3 (X)  & 32  & 4.9 & $2.4\times 0.9, -4.7$    & 0.62 & 682 \\
               & 1999-06-21 & rdv16   & 2.3 (S)  & 32  & 21  & $9.5\times 2.9, -7.2$    & 0.56 & 409 \\
               & 1999-06-21 & rdv16   & 8.6 (X)  & 32  & 22  & $2.6\times 0.8, -8.4$    & 0.49 & 287 \\
\hline
J014127-270606 & 2015-08-31 & bp192a5 & 4.3 (C)  & 256 & 1.2 & $34.8\times 19.5, 38.5$  & 0.28 & 28 \\
\hline
J014237-074232 & 2015-08-18 & bp192a1 & 4.3 (C)  & 256 & 0.9 & $13.6\times 5.5, 36.2$   & 0.15 & 30 \\
               & 2015-08-18 & bp192a1 & 7.6 (X)  & 256 & 0.9 & $10.9\times 4.0, 16.2$   & 0.11 & 20 \\
\hline
J015050-090126 & 2015-08-18 & bp192a1 & 4.3 (C)  & 256 & 0.9 & $4.3\times 1.7, -2.6$    & 0.14 & 18 \\
               & 2015-08-18 & bp192a1 & 7.6 (X)  & 256 & 0.9 & $2.4\times 1.0, -2.8$    & 0.16 & 21 \\
\hline
J015231-141237 & 1997-07-02 & bb023   & 8.3 (X)  & 32  & 5.0 & $2.5\times 1.0, -1.8$    & 0.60 & 120 \\
               & 2017-05-27 & uf001i  & 8.7 (X)  & 384 & 3.8 & $2.2\times 0.9, -2.0$    & 0.21 & 249 \\
               & 2018-05-19 & ug002h  & 2.3 (S)  & 96  & 3.9 & $9.3\times 3.5, -2.1$    & 0.41 & 262 \\
               & 2018-05-19 & ug002h  & 8.7 (X)  & 384 & 3.9 & $2.2\times 0.9, -1.3$    & 0.27 & 197 \\
               & 2018-12-12 & sb072b8 & 4.3 (C)  & 256 & 1.1 & $4.3\times 1.7, 0.8$     & 0.82 & 226 \\
               & 2018-12-12 & sb072b8 & 7.6 (X)  & 256 & 1.1 & $2.5\times 0.9, -0.6$    & 0.89 & 173 \\
\hline
J015455-204023 & 2016-08-02 & bp192i0 & 4.3 (C)  & 256 & 0.9 & $27.1\times 7.3, 1.7$    & 0.14 & 37 \\
\hline
J015843-141308 & 1997-07-02 & bb023   & 8.3 (X)  & 32  & 5.1 & $2.5\times 1.0, -2.7$    & 0.89 & 166 \\
               & 2015-01-23 & bg219h  & 8.7 (X)  & 384 & 2.3 & $2.3\times 0.9, -4.0$    & 0.41 & 92 \\
               & 2017-05-27 & uf001i  & 7.6 (X)  & 384 & 1.8 & $2.2\times 0.9, 1.1$     & 0.73 & 87 \\
               & 2018-06-03 & ug002i  & 2.3 (S)  & 96  & 2.5 & $8.7\times 3.1, -4.3$    & 3.26 & 323 \\
               & 2018-06-03 & ug002i  & 8.7 (X)  & 384 & 2.5 & $2.1\times 0.8, 0.9$     & 0.50 & 73 \\
\hline
J020157-113234 & 2007-03-27 & rdv62   & 8.6 (X)  & 32  & 18  & $3.6\times 1.2, -14.3$   & 0.70 & 497 \\
               & 2015-01-23 & bg219h  & 8.7 (X)  & 384 & 3.1 & $2.4\times 1.0, -1.7$    & 0.53 & 285 \\
               & 2017-05-31 & uf001j  & 8.7 (X)  & 384 & 1.8 & $2.2\times 0.9, -1.9$    & 0.45 & 521 \\
               & 2018-06-09 & ug002j  & 2.3 (S)  & 96  & 1.9 & $9.0\times 3.4, -5.4$    & 3.14 & 475 \\
               & 2018-06-09 & ug002j  & 8.7 (X)  & 384 & 1.9 & $2.2\times 0.9, 1.7$     & 0.42 & 543 \\
\hline
\end{tabular}
\begin{tabular}{cccccccc}
\hline
Name & Frequency band & Observing date & Component & Flux density & Size & $T_{\rm B}$ & $\alpha_{\rm VLBI}$\\
     &                & (yyyy-mm-dd)   &           & (mJy)        & (mas) & ($10^{10}$ K) &     \\
\hline
J000106-174125 & C & 2016-05-15 & Core & $78 \pm 9$   & $12.97 \pm 1.95$ &     & $-1.28 \pm 0.15$\\
               & X & 2016-05-15 & Core & $38 \pm 5$   & $5.61 \pm 0.84$  &     &                 \\
\hline
J000125-132630 & C & 2016-07-26 & Core & $26 \pm 4$   & $1.01 \pm 0.15$  &     &                 \\
\hline
J000322-172708 & C & 2015-08-24 & Core & $100 \pm 8$  & $0.64 \pm 0.04$  & $3.83 \pm 0.61$ & $0.19 \pm 0.25$\\
               &   &            & Jet  & $50 \pm 7$   &                  &                 & \\ 
               & X & 2015-08-24 & Core & $111 \pm 11$ & $0.46 \pm 0.04$  & $2.78 \pm 0.51$ & \\
               &   &            & Jet  & $42 \pm 6$   &                  &                 & \\
               & X & 2016-06-28 & Core & $95 \pm 8$   & $0.38 \pm 0.02$  & $3.37 \pm 0.50$ & \\
               &   &            & Jet  & $35 \pm 5$   &                  &                 & \\
               & S & 2018-08-14 & Core & $92 \pm 9$   & $0.81 \pm 0.07$  & $8.07 \pm 1.57$ & \\
               &   &            & Jet  & $87 \pm 10$  &                  &                 & \\               
               & X & 2018-08-14 & Core & $94 \pm 8$   & $0.52 \pm 0.03$  & $1.38 \pm 0.21$ & \\
               &   &            & Jet  & $40 \pm 6$   &                  &                 & \\
\hline
J000905-205630 & C & 2016-05-15 & Core & $157 \pm 19$ & $2.62 \pm 0.39$  & $0.06 \pm 0.02$ & $-3.75 \pm 0.04$\\
               & X & 2016-05-15 & Core & $19 \pm 3$   & $<2.49$          & $>0.01$         & \\
\hline
J001913-120958 & C & 2016-05-07 & Core & $28 \pm 4$   & $4.81 \pm 0.72$  &     & \\
\hline
J002125-005540 & C & 2019-07-24 & Core & $21 \pm 3$   & $3.36 \pm 0.46$  &     & \\
\hline
J002208-104133 & C & 2016-08-05 & Core & $30 \pm 4$   & $1.54 \pm 0.19$  &     & $-0.81 \pm 0.23$\\
               &   &            & Jet  & $5 \pm 1$    &                  &     & \\
               & X & 2016-08-05 & Core & $19 \pm 3$   & $0.85 \pm 0.13$  &     & \\
\hline
J002223-070230 & C & 2016-08-05 & Core & $33 \pm 5$   & $8.08 \pm 1.21$  &     & \\
\hline
J002430-292847 & C & 2015-08-07 & Core & $92 \pm 7$   & $0.25 \pm 0.02$  & $12.86 \pm 1.98$ & $0.00 \pm 0.21$\\
               & X & 2015-08-07 & Core & $92 \pm 8$   & $0.19 \pm 0.02$  & $7.57 \pm 1.29$  & \\
\hline
J002546-124724 & C & 2021-01-29 & Core & $35 \pm 5$   & $3.68 \pm 0.55$  &     & \\
\hline
J002549-260211 & X & 2002-05-14 & Jet & $504 \pm 76$  & $3.38 \pm 0.51$  & $0.10 \pm 0.03$ & $-1.20 \pm 0.19$\\
               & X & 2014-08-09 & Jet & $517 \pm 70$  & $3.91 \pm 0.44$  & $0.07 \pm 0.02$ & \\
               & C & 2016-06-05 & Jet & $788 \pm 118$ & $4.82 \pm 0.72$  & $0.29 \pm 0.10$ & \\
               & X & 2016-06-05 & Jet & $401 \pm 60$  & $3.50 \pm 0.53$  & $0.09 \pm 0.03$ & \\
               & X & 2017-06-10 & Jet & $351 \pm 53$  & $2.81 \pm 0.42$  & $0.10 \pm 0.03$ & \\
               & S & 2018-07-01 & Jet & $936 \pm 140$ & $3.36 \pm 0.50$  & $2.63 \pm 0.89$ & \\
               & X & 2018-07-01 & Jet & $411 \pm 62$  & $2.91 \pm 0.44$  & $0.11 \pm 0.04$ & \\
               & X & 2018-08-15 & Jet & $426 \pm 64$  & $3.14 \pm 0.47$  & $0.09 \pm 0.03$ & \\
\hline
J003201-085133 & C & 2016-07-25 & Core & $97 \pm 13$  & $7.55 \pm 1.13$  &      & $-2.34 \pm 0.10$\\
               &   &            & Jet  & $19 \pm 3$   &                  &      & \\
               & X & 2016-07-25 & Core & $26 \pm 4$   & $2.39 \pm 0.36$  &      & \\
               &   &            & Jet  & $17 \pm 3$   &                  &      & \\
\hline
J003246-293107 & C & 2016-08-21 & Core & $63 \pm 9$   & $5.42 \pm 0.81$  &      & $-1.44 \pm 0.16$\\
               &   &            & Jet  & $5.2 \pm 0.8$&                  &      & \\
               & X & 2016-08-21 & Core & $28 \pm 4$   & $1.70 \pm 0.26$  &      & \\
               &   &            & Jet  & $3.5 \pm 0.5$&                  &      & \\
\hline
J003332-165009 & C & 2016-08-05 & Core & $30 \pm 4$   & $5.84 \pm 0.88$  &      & \\
\hline
J003454-230328 & C & 2013-07-17 & Core & $128 \pm 19$ & $1.94 \pm 0.29$  &      & $-2.07 \pm 0.12$\\
               &   &            & Jet  & $19 \pm 3$   &                  &      & \\
               & X & 2013-07-17 & Core & $40 \pm 6$   & $0.95 \pm 0.14$  &      & \\
\hline
J003502-083437 & C & 2016-05-09 & Core & $13 \pm 2$   & $1.28 \pm 0.19$  &      & $0.37 \pm 0.43$\\
               & X & 2016-05-09 & Core & $16 \pm 2$   & $<0.82$          &      & \\
\hline
J003508-200354 & C & 2015-08-24 & Core & $18 \pm 3$   & $<1.29$          & $>0.10$ & \\
\hline
J003829-211957 & X & 1997-07-02 & Core & $112 \pm 17$ & $1.32 \pm 0.20$  & $0.15 \pm 0.05$ & $-0.92 \pm 0.03$\\
               &   &            & Jet  & $17 \pm 3$   &                  &                 & \\
\hline
\end{tabular}
\begin{tabular}{cccccccc}
\hline
Name & Frequency band & Observing date & Component & Flux density & Size & $T_{\rm B}$ & $\alpha_{\rm VLBI}$\\
     &                & (yyyy-mm-dd)   &           & (mJy)        & (mas) & ($10^{10}$ K) & \\
\hline
               & X & 1997-08-27 & Core & $112 \pm 17$ & $1.32 \pm 0.20$  & $0.15 \pm 0.05$ & \\
               &   &            & Jet  & $13 \pm 2$   &                  &                 & \\
               & X & 2014-08-09 & Core & $114 \pm 15$ & $1.06 \pm 0.12$  & $0.22 \pm 0.06$ & \\
               &   &            & Jet  & $17 \pm 2$   &                  &                 & \\
               & X & 2017-06-15 & Core & $115 \pm 17$ & $1.32 \pm 0.16$  & $0.14 \pm 0.04$ & \\
               &   &            & Jet  & $14 \pm 2$   &                  &                 & \\
               & S & 2018-07-01 & Core & $371 \pm 45$ & $2.83 \pm 0.29$  & $1.49 \pm 0.36$ & \\
               &   &            & Jet  & $83 \pm 12$  &                  &                 & \\
               & X & 2018-07-01 & Core & $107 \pm 11$ & $1.32 \pm 0.20$  & $0.15 \pm 0.05$ & \\
               &   &            & Jet  & $28 \pm 4$   &                  &                 & \\
\hline
J003931-111057 & C & 2013-07-17 & Core & $55 \pm 8$   & $0.78 \pm 0.12$  & $0.92 \pm 0.31$ & $0.67 \pm 0.54$\\
               &   &            & Jet  & $38 \pm 6$   &                  &                 & \\
               & X & 2013-07-17 & Core & $80 \pm 12$  & $<0.26$          & $>3.71$         & \\
               &   &            & Jet  & $47 \pm 7$   &                  &                 & \\
\hline
J004441-353029 & C & 2015-08-18 & Core & $37 \pm 6$   & $9.42 \pm 1.41$  & $0.005 \pm 0.002$ & \\
\hline
J004644-052157 & C & 2016-07-29 & Core & $36 \pm 4$   & $3.87 \pm 0.43$  & $0.04 \pm 0.01$ & \\
\hline
J004744-121026 & C & 2016-08-21 & Core & $24 \pm 4$   & $2.68 \pm 0.40$  &                 & \\
\hline
J004807-183838 & C & 2016-08-05 & Core & $22 \pm 3$   & $3.16 \pm 0.47$  &                 & \\
\hline
J004858-062832 & C & 2016-07-24 & Core & $20 \pm 2$   & $0.73 \pm 0.07$  & $0.72 \pm 0.16$ & $-0.09 \pm 0.25$\\
               & X & 2016-07-24 & Core & $19 \pm 2$   & $0.52 \pm 0.06$  & $0.45 \pm 0.12$ & \\
\hline
J004954-100613 & C & 2015-08-24 & Core & $92 \pm 14$  & $9.16 \pm 1.37$  & $0.023 \pm 0.008$ & $-0.20 \pm 0.33$\\
               & X & 2015-08-24 & Core & $82 \pm 12$  & $7.76 \pm 1.16$  & $0.009 \pm 0.003$ & \\
\hline
J005026-120115 & C & 2013-06-08 & Core & $40 \pm 5$   & $0.39 \pm 0.04$  &                 & $0.13 \pm 0.33$\\
               &   &            & Jet  & $3.3 \pm 0.5$&                  &                 & \\
               & X & 2013-06-08 & Core & $43 \pm 5$   & $0.24 \pm 0.02$  &                 & \\
               &   &            & Jet  & $4.2 \pm 0.6$&                  &                 & \\
\hline
J005108-065001 & X & 1997-05-07 & Core & $364 \pm 25$ & $0.13 \pm 0.01$  & $110 \pm 13$    & $0.77 \pm 0.24$\\
               &   &            & J1   & $169 \pm 13$ &                  &                 & \\
               &   &            & J2   & $52 \pm 8$   &                  &                 & \\
               &   &            & J3   & $24 \pm 4$   &                  &                 & \\
               & U & 2011-02-20 & Core & $886 \pm 51$ & $0.028 \pm 0.002$& $1716 \pm 155$  & \\
               &   &            & J1   & $131 \pm 12$ &                  &                 & \\
               &   &            & J2   & $50 \pm 8$   &                  &                 & \\
               &   &            & J3   & $23 \pm 3$   &                  &                 & \\
               & X & 2014-08-09 & Core & $577 \pm 34$ & $0.095 \pm 0.005$& $310 \pm 30$    & \\
               &   &            & J1   & $145 \pm 11$ &                  &                 & \\
               &   &            & J2   & $75 \pm 10$  &                  &                 & \\
               &   &            & J3   & $37 \pm 6$   &                  &                 & \\
               & S & 2017-06-10 & Core & $327 \pm 23$ & $0.74 \pm 0.04$  & $41.0 \pm 5.2$  & \\
               &   &            & J1   & $137 \pm 12$ &                  &                 & \\
               &   &            & J2   & $71 \pm 11$  &                  &                 & \\
               &   &            & J3   & $59 \pm 9$   &                  &                 & \\
               & X & 2017-06-10 & Core & $559 \pm 32$ & $0.119 \pm 0.005$& $190 \pm 17$    & \\
               &   &            & J1   & $176 \pm 12$ &                  &                 & \\
               &   &            & J2   & $60 \pm 8$   &                  &                 & \\
               &   &            & J3   & $46 \pm 7$   &                  &                 & \\
               & X & 2018-05-01 & Core & $507 \pm 30$ & $0.114 \pm 0.006$& $245 \pm 23$    & \\
               &   &            & J1   & $132 \pm 9$  &                  &                 & \\
               &   &            & J2   & $54 \pm 8$   &                  &                 & \\
               &   &            & J3   & $15 \pm 2$   &                  &                 & \\
               & X & 2018-06-03 & Core & $704 \pm 42$ & $0.175 \pm 0.009$& $112 \pm 11$    & \\
               &   &            & J1   & $97 \pm 8$   &                  &                 & \\
               &   &            & J2   & $59 \pm 9$   &                  &                 & \\
               &   &            & J3   & $11 \pm 2$   &                  &                 & \\
\hline
\end{tabular}
\end{table*}
\begin{table*}
\contcaption{Fitting parameters}
\begin{tabular}{cccccccc}
\hline
Name & Frequency band & Observing date & Component & Flux density & Size & $T_{\rm B}$ & $\alpha_{\rm VLBI}$\\
     &                & (yyyy-mm-dd)   &           & (mJy)        & (mas) & ($10^{10}$ K) & \\
\hline
               & X & 2018-08-25 & Core & $617 \pm 36$ & $<0.05$          & $>1411$         & \\
               &   &            & J1   & $125 \pm 9$  &                  &                 & \\
               &   &            & J2   & $66 \pm 9$   &                  &                 & \\
               &   &            & J3   & $33 \pm 5$   &                  &                 & \\
               & C & 2019-07-24 & Core & $448 \pm 28$ & $0.122 \pm 0.008$& $578 \pm 63$    & \\
               &   &            & J1   & $206 \pm 14$ &                  &                 & \\
               &   &            & J2   & $82 \pm 8$   &                  &                 & \\
               &   &            & J3   & $98 \pm 15$  &                  &                 & \\
               & X & 2019-07-24 & Core & $690 \pm 41$ & $0.087 \pm 0.005$& $567 \pm 54$    & \\
               &   &            & J1   & $132 \pm 10$ &                  &                 & \\
               &   &            & J2   & $81 \pm 10$  &                  &                 & \\
               &   &            & J3   & $87 \pm 13$  &                  &                 & \\
\hline
J005214-161712 & C & 2015-12-11 & Core & $55 \pm 5$   & $0.65 \pm 0.05$  &                 & $-0.40 \pm 0.21$\\
               &   &            & Jet  & $15 \pm 2$   &                  &                 & \\
               & X & 2015-12-11 & Core & $44 \pm 5$   & $0.49 \pm 0.05$  &                 & \\
               &   &            & Jet  & $6.2 \pm 0.9$&                  &                 & \\
\hline
J005242-215540 & C & 2016-07-25 & Core & $24 \pm 3$   & $<0.58$          & $>0.77$         & $-0.32 \pm 0.29$\\
               & X & 2016-07-25 & Core & $20 \pm 3$   & $1.13 \pm 0.17$  & $0.06 \pm 0.02$ & \\
\hline
J005433-195255 & X & 2005-06-01 & Core & $128 \pm 11$ & $0.30 \pm 0.02$  &                 & $-0.47 \pm 0.05$\\
               &   &            & J1   & $22 \pm 3$   &                  &                 & \\
               &   &            & J2   & $11 \pm 2$   &                  &                 & \\
               & X & 2005-07-09 & Core & $140 \pm 15$ & $0.42 \pm 0.04$  &                 & \\
               &   &            & J1   & $11 \pm 2$   &                  &                 & \\
               &   &            & J2   & $15 \pm 2$   &                  &                 & \\
               & X & 2011-08-02 & Core & $178 \pm 12$ & $0.20 \pm 0.02$  &                 & \\
               &   &            & J1   & $20 \pm 2$   &                  &                 & \\
               &   &            & J2   & $13 \pm 2$   &                  &                 & \\
               & X & 2014-12-20 & Core & $112 \pm 8$  & $0.34 \pm 0.02$  &                 & \\
               &   &            & J1   & $33 \pm 4$   &                  &                 & \\
               &   &            & J2   & $13 \pm 2$   &                  &                 & \\
               & X & 2017-03-27 & Core & $115 \pm 8$  & $0.35 \pm 0.02$  &                 & \\
               &   &            & J1   & $36 \pm 5$   &                  &                 & \\
               &   &            & J2   & $11 \pm 2$   &                  &                 & \\
               & S & 2018-03-26 & Core & $210 \pm 20$ & $1.75 \pm 0.13$  &                 & \\
               &   &            & J1   & $24 \pm 3$   &                  &                 & \\
               &   &            & J2   & $12 \pm 2$   &                  &                 & \\
               & X & 2018-03-26 & Core & $112 \pm 9$  & $0.43 \pm 0.03$  &                 & \\
               &   &            & J1   & $45 \pm 6$   &                  &                 & \\
               &   &            & J2   & $5.8 \pm 0.9$&                  &                 & \\
\hline
J005533-214817 & C & 2019-07-30 & Core & $60 \pm 7$   & $0.87 \pm 0.10$  &                 & $-1.06 \pm 0.19$\\
               &   &            & Jet  & $20 \pm 2$   &                  &                 & \\
               & X & 2019-07-30 & Core & $33 \pm 5$   & $0.58 \pm 0.09$  &                 & \\
               &   &            & Jet  & $20 \pm 3$   &                  &                 & \\
\hline
J005551-124424 & S & 2018-04-08 & Core & $55 \pm 8$   & $3.98 \pm 0.60$  &                 & $-1.33 \pm 0.12$\\
               & C & 2014-02-23 & Core & $23 \pm 3$   & $2.04 \pm 0.25$  &                 & \\
\hline
J005805-053952 & X & 1997-05-07 & Core & $648 \pm 48$ & $0.22 \pm 0.02$  & $52.34 \pm 7.44$& $-0.21 \pm 0.17$\\
               &   &            & Jet  & $22 \pm 3$   &                  &                 & \\
               & X & 2008-12-17 & Core & $633 \pm 48$ & $0.28 \pm 0.02$  & $29.80 \pm 4.09$& \\
               &   &            & Jet  & $22 \pm 3$   &                  &                 & \\
               & X & 2009-01-21 & Core & $512 \pm 38$ & $0.29 \pm 0.02$  & $22.92 \pm 3.04$& \\
               &   &            & Jet  & $6.1 \pm 0.9$&                  &                 & \\
               & X & 2009-05-13 & Core & $525 \pm 34$ & $0.26 \pm 0.02$  & $28.53 \pm 3.34$& \\
               &   &            & Jet  & $9.2 \pm 1.4$&                  &                 & \\
               & X & 2011-01-21 & Core & $399 \pm 31$ & $0.71 \pm 0.04$  & $3.09 \pm 0.42$ & \\
               &   &            & Jet  & $10 \pm 1$   &                  &                 & \\
               & X & 2012-01-09 & Core & $452 \pm 34$ & $0.67 \pm 0.04$  & $3.99 \pm 0.52$ & \\
               &   &            & Jet  & $18 \pm 3$   &                  &                 & \\
               & X & 2013-02-08 & Core & $310 \pm 23$ & $0.90 \pm 0.05$  & $1.79 \pm 0.23$ & \\
               &   &            & Jet  & $6.6 \pm 1.0$&                  &                 & \\
\hline
\end{tabular}
\end{table*}
\begin{table*}
\contcaption{Fitting parameters}
\begin{tabular}{cccccccc}
\hline
Name & Frequency band & Observing date & Component & Flux density & Size & $T_{\rm B}$ & $\alpha_{\rm VLBI}$\\
     &                & (yyyy-mm-dd)   &           & (mJy)        & (mas) & ($10^{10}$ K) & \\
\hline
               & X & 2013-06-08 & Core & $541 \pm 51$ & $0.57 \pm 0.04$  & $7.77 \pm 1.40$ & \\
               &   &            & Jet  & $31 \pm 5$   &                  &                 & \\
               & X & 2013-12-11 & Core & $401 \pm 45$ & $0.49 \pm 0.05$  & $6.17 \pm 1.37$ & \\
               &   &            & Jet  & $30 \pm 5$   &                  &                 & \\
               & X & 2014-02-23 & Core & $474 \pm 47$ & $0.47 \pm 0.04$  & $10.00 \pm 1.96$& \\
               &   &            & Jet  & $14 \pm 2$   &                  &                 & \\
               & X & 2015-08-07 & Core & $275 \pm 24$ & $0.37 \pm 0.03$  & $9.61 \pm 1.58$ & \\
               &   &            & Jet  & $6.2 \pm 0.9$&                  &                 & \\
               & X & 2015-12-23 & Core & $254 \pm 20$ & $0.42 \pm 0.02$  & $6.64 \pm 0.93$ & \\
               &   &            & Jet  & $6.4 \pm 1.0$&                  &                 & \\
               & C & 2016-05-02 & Core & $283 \pm 20$ & $0.51 \pm 0.03$  & $16.03 \pm 2.10$& \\
               &   &            & Jet  & $7.3 \pm 1.1$&                  &                 & \\
               & X & 2016-05-02 & Core & $252 \pm 20$ & $0.42 \pm 0.03$  & $6.67 \pm 0.99$ & \\
               &   &            & Jet  & $6.1 \pm 0.9$&                  &                 & \\
               & X & 2016-09-14 & Core & $281 \pm 26$ & $0.34 \pm 0.03$  & $8.96 \pm 1.61$ & \\
               &   &            & Jet  & $23 \pm 3$   &                  &                 & \\
               & S & 2018-07-21 & Core & $506 \pm 41$ & $0.99 \pm 0.06$  & $27.23 \pm 4.16$& \\
               &   &            & Jet  & $29 \pm 4$   &                  &                 & \\
               & X & 2018-07-21 & Core & $323 \pm 30$ & $0.67 \pm 0.05$  & $2.67 \pm 0.46$ & \\
               &   &            & Jet  & $15 \pm 2$   &                  &                 & \\
\hline
J010152-283118 & X & 1997-08-27 & Core & $112 \pm 17$ & $1.08 \pm 0.16$  & $0.44 \pm 0.15$ & $-0.33 \pm 0.10$\\
               & X & 2014-08-09 & Core & $72 \pm 10$  & $0.88 \pm 0.11$  & $0.39 \pm 0.11$ & \\
               &   &            & Jet  & $58 \pm 7$   &                  &                 & \\
               & X & 2017-06-15 & Core & $59 \pm 7$   & $0.45 \pm 0.05$  & $1.21 \pm 0.29$ & \\
               &   &            & Jet  & $40 \pm 6$   &                  &                 & \\
               & S & 2018-07-05 & Core & $81 \pm 12$  & $0.79 \pm 0.12$  & $8.05 \pm 2.71$ & \\
               &   &            & Jet  & $340 \pm 36$ &                  &                 & \\
               & X & 2018-07-05 & Core & $52 \pm 8$   & $0.65 \pm 0.10$  & $0.51 \pm 0.17$ & \\
               &   &            & Jet  & $43 \pm 6$   &                  &                 & \\
\hline
J010335-271506 & C & 2016-06-19 & Core & $23 \pm 3$   & $4.18 \pm 0.63$  &                 & \\
\hline
J010452-252052 & C & 2016-04-19 & Core & $29 \pm 4$   & $7.25 \pm 1.09$  &                 & \\
\hline
J010527-182843 & X & 2019-07-29 & Core & $23 \pm 3$   & $0.18 \pm 0.02$  &                 & $-0.69 \pm 0.24$\\
               & C & 2019-10-02 & Core & $34 \pm 5$   & $<24.34$         &                 & \\
\hline
J010837-285124 & C & 2015-08-24 & Core & $118 \pm 18$ & $14.48 \pm 2.17$ &                 & $-0.58 \pm 0.28$\\
               & X & 2015-08-24 & Core & $85 \pm 13$  & $12.22 \pm 1.83$ &                 & \\
\hline
J010938-144228 & C & 2016-08-05 & Core & $17 \pm 3$   & $1.58 \pm 0.24$  &                 & \\
\hline
J011049-074142 & X & 1997-05-07 & Core & $358 \pm 29$ & $0.27 \pm 0.02$  & $23.95 \pm 3.58$& $-0.02 \pm 0.07$\\
               &   &            & J1   & $102 \pm 10$ &                  &                 & \\
               &   &            & J2   & $33 \pm 5$   &                  &                 & \\
               & X & 2014-12-20 & Core & $313 \pm 19$ & $0.23 \pm 0.02$  & $26.22 \pm 2.66$& \\
               &   &            & J1   & $41 \pm 3$   &                  &                 & \\
               &   &            & J2   & $45 \pm 7$   &                  &                 & \\
               & X & 2017-06-15 & Core & $528 \pm 32$ & $0.24 \pm 0.02$  & $41.48 \pm 4.09$& \\
               &   &            & J1   & $40 \pm 3$   &                  &                 & \\
               &   &            & J2   & $33 \pm 5$   &                  &                 & \\
               & S & 2018-07-05 & Core & $427 \pm 28$ & $1.34 \pm 0.08$  & $15.97 \pm 1.88$& \\
               &   &            & J1   & $119 \pm 9$  &                  &                 & \\
               &   &            & J2   & $18 \pm 3$   &                  &                 & \\
               & X & 2018-07-05 & Core & $415 \pm 26$ & $0.30 \pm 0.02$  & $20.94 \pm 2.24$& \\
               &   &            & J1   & $30 \pm 3$   &                  &                 & \\
               &   &            & J2   & $35 \pm 5$   &                  &                 & \\
\hline
J011312-101419 & C & 2015-08-07 & Core & $34 \pm 5$   & $0.44 \pm 0.05$  & $2.69 \pm 0.77$ & $-0.22 \pm 0.28$\\
               &   &            & Jet  & $24 \pm 4$   &                  &                 & \\
               & X & 2015-08-07 & Core & $30 \pm 3$   & $<0.17$          & $>4.94$         & \\
               &   &            & Jet  & $16 \pm 2$   &                  &                 & \\
\hline
J011612-113610 & X & 1997-01-11 & Core & $411 \pm 39$ & $0.45 \pm 0.03$  & $6.02 \pm 1.09$ & $0.32 \pm 0.18$\\
               &   &            & J1   & $124 \pm 15$ &                  &                 & \\
               &   &            & J2   & $63 \pm 9$   &                  &                 & \\
\hline
\end{tabular}
\end{table*}
\begin{table*}
\contcaption{Fitting parameters}
\begin{tabular}{cccccccc}
\hline
Name & Frequency band & Observing date & Component & Flux density & Size & $T_{\rm B}$ & $\alpha_{\rm VLBI}$\\
     &                & (yyyy-mm-dd)   &           & (mJy)        & (mas) & ($10^{10}$ K) & \\
\hline
               & X & 1997-05-07 & Core & $439 \pm 49$ & $0.54 \pm 0.05$  & $4.39 \pm 0.98$ & \\
               &   &            & J1   & $147 \pm 20$ &                  &                 & \\
               &   &            & J2   & $36 \pm 5$   &                  &                 & \\
               & X & 1999-08-02 & Core & $595 \pm 49$ & $0.81 \pm 0.05$  & $2.46 \pm 0.38$ & \\
               &   &            & J2   & $94 \pm 14$  &                  &                 & \\
               & X & 2002-01-16 & Core & $571 \pm 37$ & $0.15 \pm 0.01$  & $72.64 \pm 7.65$& \\
               &   &            & J1   & $180 \pm 13$ &                  &                 & \\
               &   &            & J2   & $64 \pm 10$  &                  &                 & \\
               & X & 2005-05-12 & Core & $737 \pm 63$ & $0.19 \pm 0.01$  & $53.57 \pm 8.62$& \\
               &   &            & J1   & $215 \pm 21$ &                  &                 & \\
               &   &            & J2   & $37 \pm 6$   &                  &                 & \\
               & X & 2011-06-07 & Core & $500 \pm 37$ & $0.25 \pm 0.02$  & $23.38 \pm 3.42$& \\
               &   &            & J1   & $193 \pm 17$ &                  &                 & \\
               &   &            & J2   & $99 \pm 15$  &                  &                 & \\
               & U & 2013-08-12 & Core & $778 \pm 54$ & $0.14 \pm 0.01$  & $36.18 \pm 4.30$& \\
               &   &            & J1   & $167 \pm 22$ &                  &                 & \\
               &   &            & J2   & $41 \pm 6$   &                  &                 & \\
               & X & 2014-01-29 & Core & $567 \pm 47$ & $0.39 \pm 0.03$  & $12.98 \pm 2.03$& \\
               &   &            & J1   & $152 \pm 17$ &                  &                 & \\
               &   &            & J2   & $84 \pm 13$  &                  &                 & \\
               & C & 2015-09-01 & Core & $430 \pm 26$ & $0.63 \pm 0.03$  & $11.83 \pm 1.22$& \\
               &   &            & J1   & $55 \pm 4$   &                  &                 & \\
               &   &            & J2   & $84 \pm 10$  &                  &                 & \\
               &   &            & J3   & $31 \pm 5$   &                  &                 & \\
               & X & 2015-09-01 & Core & $515 \pm 32$ & $0.41 \pm 0.02$  & $10.50 \pm 1.10$& \\
               &   &            & J1   & $34 \pm 3$   &                  &                 & \\
               &   &            & J2   & $50 \pm 7$   &                  &                 & \\
               &   &            & J3   & $49 \pm 7$   &                  &                 & \\
               & S & 2016-03-28 & Core & $692 \pm 76$ & $2.70 \pm 0.25$  & $3.74 \pm 0.82$ & \\
               &   &            & J1   & $37 \pm 6$   &                  &                 & \\
               &   &            & J2   & $126 \pm 19$ &                  &                 & \\
               & X & 2016-03-28 & Core & $865 \pm 62$ & $0.48 \pm 0.03$  & $10.30 \pm 1.40$& \\
               &   &            & J2   & $98 \pm 15$  &                  &                 & \\
               &   &            & J3   & $58 \pm 9$   &                  &                 & \\
               & X & 2016-04-19 & Core & $682 \pm 43$ & $0.41 \pm 0.03$  & $14.26 \pm 1.58$& \\
               &   &            & J2   & $66 \pm 10$  &                  &                 & \\
               &   &            & J3   & $51 \pm 8$   &                  &                 & \\
               & X & 2016-08-29 & Core & $722 \pm 48$ & $0.24 \pm 0.02$  & $44.32 \pm 5.35$& \\
               &   &            & J2   & $71 \pm 10$  &                  &                 & \\
               &   &            & J3   & $22 \pm 3$   &                  &                 & \\
               & X & 2018-05-28 & Core & $1284 \pm 93$& $0.60 \pm 0.05$  & $12.61 \pm 1.75$& \\
               &   &            & J2   & $132 \pm 20$ &                  &                 & \\
               & X & 2018-12-12 & Core & $1228 \pm 104$& $0.62 \pm 0.04$ & $11.21 \pm 1.77$& \\
\hline
J011651-205202 & X & 2009-05-13 & Core & $66 \pm 8$   & $0.11 \pm 0.01$  & $22.75 \pm 5.56$& $-2.00 \pm 0.01$\\
               &   &            & Jet1 & $14 \pm 2$   &                  &                 & \\
               &   &            & Jet2 & $15 \pm 2$   &                  &                 & \\
               & X & 2017-07-16 & Core & $53 \pm 6$   & $0.18 \pm 0.02$  & $6.15 \pm 1.48$ & \\
               & S & 2018-07-31 & Core & $429 \pm 64$ & $15.43 \pm 2.31$ & $0.10 \pm 0.04$ & \\
               & X & 2018-07-31 & Core & $29 \pm 4$   & $0.44 \pm 0.06$  & $0.59 \pm 0.17$ & \\
               &   &            & Jet1 & $12 \pm 2$   &                  &                 & \\
               &   &            & Jet2 & $11 \pm 2$   &                  &                 & \\
\hline
J011738-150750 & C & 2016-05-07 & Core & $17 \pm 2$   & $2.87 \pm 0.43$  &                 & \\
\hline
J011815-012037 & C & 2015-08-24 & Core & $79 \pm 12$  & $13.98 \pm 2.10$ & $0.006 \pm 0.002$ & \\
\hline
J011834-184910 & C & 2015-08-24 & Core & $43 \pm 4$   & $<0.29$          & $>4.36$         & $0.04 \pm 0.24$\\
               & X & 2015-08-24 & Core & $44 \pm 4$   & $<0.18$          & $>3.45$         & \\
\hline
J011857-071855 & C & 2016-07-29 & Core & $24 \pm 4$   & $3.34 \pm 0.50$  &                 & \\
\hline
J012031-270125 & C & 1996-06-05 & Core & $317 \pm 32$ & $0.47 \pm 0.04$  & $11.36 \pm 2.27$& $0.46 \pm 0.32$\\
               &   &            & Jet  & $366 \pm 50$ &                  &                 & \\
               & X & 1997-08-27 & Core & $411 \pm 38$ & $0.37 \pm 0.03$  & $8.03 \pm 1.43$ & \\
               &   &            & Jet  & $318 \pm 48$ &                  &                 & \\
\hline
\end{tabular}
\end{table*}
\begin{table*}
\contcaption{Fitting parameters}
\begin{tabular}{cccccccc}
\hline
Name & Frequency band & Observing date & Component & Flux density & Size & $T_{\rm B}$ & $\alpha_{\rm VLBI}$\\
     &                & (yyyy-mm-dd)   &           & (mJy)        & (mas) & ($10^{10}$ K) & \\
\hline
               & X & 2000-10-23 & Core & $375 \pm 42$ & $0.70 \pm 0.07$  & $1.93 \pm 0.43$ & \\
               &   &            & Jet  & $35 \pm 5$   &                  &                 & \\
               & X & 2002-01-31 & Core & $225 \pm 26$ & $0.33 \pm 0.03$  & $5.14 \pm 1.21$ & \\
               &   &            & Jet  & $303 \pm 45$ &                  &                 & \\
               & X & 2003-03-12 & Core & $270 \pm 41$ & $0.50 \pm 0.08$  & $2.71 \pm 0.91$ & \\
               &   &            & Jet  & $284 \pm 43$ &                  &                 & \\
               & U & 2013-07-08 & Core & $262 \pm 23$ & $0.15 \pm 0.01$  & $9.18 \pm 1.56$ & \\
               &   &            & Jet  & $309 \pm 46$ &                  &                 & \\
               & S & 2018-07-31 & Core & $563 \pm 52$ & $1.17 \pm 0.09$  & $15.35 \pm 2.78$& \\
               &   &            & Jet  & $388 \pm 51$ &                  &                 & \\
               & X & 2018-07-31 & Core & $524 \pm 47$ & $0.22 \pm 0.02$  & $28.50 \pm 4.86$& \\
               &   &            & Jet  & $206 \pm 31$ &                  &                 & \\
\hline
J012227-042123 & X & 2010-11-08 & Core & $152 \pm 23$ & $1.28 \pm 0.19$  & $0.47 \pm 0.16$ & $-0.64 \pm 0.06$\\
               &   &            & Jet  & $67 \pm 10$  &                  &                 & \\
               & X & 2017-07-09 & Core & $159 \pm 16$ & $0.43 \pm 0.04$  & $3.98 \pm 0.77$ & \\
               &   &            & Jet  & $105 \pm 16$ &                  &                 & \\
               & S & 2018-07-05 & Core & $382 \pm 57$ & $6.01 \pm 0.90$  & $0.75 \pm 0.25$ & \\
               & X & 2018-07-05 & Core & $162 \pm 17$ & $0.49 \pm 0.04$  & $3.16 \pm 0.63$ & \\
               &   &            & Jet  & $76 \pm 11$  &                  &                 & \\
               & X & 2018-08-14 & Core & $177 \pm 20$ & $0.44 \pm 0.04$  & $4.35 \pm 0.99$ & \\
               &   &            & Jet  & $79 \pm 12$  &                  &                 & \\
\hline
J012340-104900 & C & 2015-12-11 & Core & $99 \pm 13$  & $1.52 \pm 0.18$  &                 & $-0.89 \pm 0.19$\\
               & X & 2015-12-11 & Core & $60 \pm 7$   & $0.88 \pm 0.08$  &                 & \\
               &   &            & Jet  & $22 \pm 3$   &                  &                 & \\
\hline
J012614-222227 & X & 2004-04-30 & Core & $262 \pm 21$ & $0.24 \pm 0.02$  & $12.92 \pm 2.11$& $0.51 \pm 0.24$\\
               &   &            & Jet  & $20 \pm 3$   &                  &                 & \\
               & X & 2014-12-20 & Core & $265 \pm 17$ & $0.14 \pm 0.01$  & $38.23 \pm 3.86$& \\
               &   &            & Jet  & $19 \pm 3$   &                  &                 & \\
               & S & 2017-08-05 & Core & $193 \pm 15$ & $0.87 \pm 0.05$  & $10.25 \pm 1.54$& \\
               &   &            & Jet  & $40 \pm 6$   &                  &                 & \\
               & X & 2017-08-05 & Core & $181 \pm 15$ & $0.49 \pm 0.03$  & $2.09 \pm 0.31$ & \\
               &   &            & Jet  & $13 \pm 2$   &                  &                 & \\
               & X & 2018-08-10 & Core & $110 \pm 8$  & $0.26 \pm 0.02$  & $4.49 \pm 0.65$ & \\
               &   &            & Jet  & $62 \pm 4$   &                  &                 & \\
               & C & 2018-12-12 & Core & $131 \pm 10$ & $0.46 \pm 0.03$  & $6.81 \pm 0.92$ & \\
               &   &            & Jet  & $81 \pm 6$   &                  &                 & \\
               & X & 2018-12-12 & Core & $175 \pm 12$ & $0.21 \pm 0.02$  & $14.74 \pm 1.85$& \\
               &   &            & Jet  & $60 \pm 4$   &                  &                 & \\
\hline
J012730-195607 & C & 2016-08-05 & Core & $38 \pm 6$   & $5.90 \pm 0.89$  &                 & $-0.36 \pm 0.33$\\
               & X & 2016-08-05 & Core & $31 \pm 5$   & $3.29 \pm 0.49$  &                 & \\
\hline
J013112-121058 & C & 2014-02-23 & Core & $32 \pm 5$   & $1.48 \pm 0.22$  &                 & $-0.75 \pm 0.25$\\
               &   &            & Jet  & $39 \pm 6$   &                  &                 & \\
               & X & 2014-02-23 & Core & $21 \pm 3$   & $1.16 \pm 0.17$  &                 & \\
               &   &            & Jet  & $15 \pm 2$   &                  &                 & \\
\hline
J013243-165444 & X & 1997-07-02 & Core & $603 \pm 64$ & $0.98 \pm 0.08$  & $2.24 \pm 0.45$ & $0.08 \pm 0.18$\\
               &   &            & J1   & $22 \pm 3$   &                  &                 & \\
               &   &            & J2   & $173 \pm 26$ &                  &                 & \\
               & X & 2010-07-21 & Core & $1159 \pm 67$& $0.36 \pm 0.02$  & $29.10 \pm 2.60$& \\
               &   &            & J1   & $89 \pm 13$  &                  &                 & \\
               &   &            & J2   & $9.8 \pm 1.5$&                  &                 & \\
               & X & 2012-02-20 & Core &$1992 \pm 114$& $0.37 \pm 0.02$  & $52.54 \pm 4.55$& \\
               &   &            & J1   & $29 \pm 4$   &                  &                 & \\
               &   &            & J2   & $104 \pm 16$ &                  &                 & \\
               & U & 2013-07-30 & Core & $1497 \pm 96$& $0.50 \pm 0.03$  & $6.18 \pm 0.68$ & \\
               &   &            & J1   & $138 \pm 10$ &                  &                 & \\
               &   &            & J2   & $59 \pm 9$   &                  &                 & \\
               & X & 2013-08-01 & Core &$1915 \pm 130$& $0.52 \pm 0.03$  & $30.26 \pm 3.76$& \\
               &   &            & J1   & $53 \pm 8$   &                  &                 & \\
               &   &            & J2   & $99 \pm 15$  &                  &                 & \\
\hline
\end{tabular}
\end{table*}
\begin{table*}
\contcaption{Fitting parameters}
\begin{tabular}{cccccccc}
\hline
Name & Frequency band & Observing date & Component & Flux density & Size & $T_{\rm B}$ & $\alpha_{\rm VLBI}$\\
     &                & (yyyy-mm-dd)   &           & (mJy)        & (mas) & ($10^{10}$ K) & \\
\hline
               & X & 2014-01-29 & Core &$1640 \pm 115$& $0.56 \pm 0.03$  & $21.85 \pm 2.62$& \\
               &   &            & J1   & $39 \pm 6$   &                  &                 & \\
               &   &            & J2   & $78 \pm 12$  &                  &                 & \\
               & X & 2015-08-07 & Core & $721 \pm 61$ & $1.02 \pm 0.07$  & $2.95 \pm 0.45$ & \\
               &   &            & J1   & $11 \pm 2$   &                  &                 & \\
               &   &            & J2   & $77 \pm 12$  &                  &                 & \\
               & X & 2015-12-23 & Core & $654 \pm 64$ & $1.01 \pm 0.08$  & $2.70 \pm 0.50$ & \\
               &   &            & J1   & $15 \pm 2$   &                  &                 & \\
               &   &            & J2   & $59 \pm 9$   &                  &                 & \\
               & X & 2016-03-28 & Core & $655 \pm 43$ & $0.41 \pm 0.03$  & $12.95 \pm 1.51$& \\
               &   &            & J1   & $197 \pm 14$ &                  &                 & \\
               &   &            & J2   & $87 \pm 13$  &                  &                 & \\
               & X & 2016-05-07 & Core & $497 \pm 32$ & $0.54 \pm 0.03$  & $7.19 \pm 0.80$ & \\
               &   &            & J1   & $111 \pm 8$  &                  &                 & \\
               &   &            & J2   & $74 \pm 11$  &                  &                 & \\
               & X & 2018-05-01 & Core & $610 \pm 43$ & $0.32 \pm 0.02$  & $25.95 \pm 3.07$& \\
               &   &            & J1   & $85 \pm 13$  &                  &                 & \\
               &   &            & J2   & $48 \pm 7$   &                  &                 & \\
               & S & 2018-07-21 & Core & $736 \pm 71$ & $2.06 \pm 0.16$  & $8.22 \pm 1.53$ & \\
               &   &            & J1   & $127 \pm 19$ &                  &                 & \\
               &   &            & J2   & $34 \pm 5$   &                  &                 & \\
               & X & 2018-07-21 & Core & $880 \pm 58$ & $0.36 \pm 0.03$  & $22.52 \pm 2.70$& \\
               &   &            & J1   & $64 \pm 10$  &                  &                 & \\
               &   &            & J2   & $85 \pm 13$  &                  &                 & \\
               & X & 2018-08-25 & Core & $753 \pm 54$ & $0.42 \pm 0.03$  & $18.23 \pm 2.49$& \\
               &   &            & J1   & $63 \pm 9$   &                  &                 & \\
               &   &            & J2   & $85 \pm 13$  &                  &                 & \\
               & C & 2019-07-24 & Core & $1016 \pm 62$& $0.53 \pm 0.03$  & $46.98 \pm 4.87$& \\
               &   &            & J1   & $82 \pm 8$   &                  &                 & \\
               &   &            & J2   & $152 \pm 23$ &                  &                 & \\
               & X & 2019-07-24 & Core & $1060 \pm 78$& $0.46 \pm 0.03$  & $21.16 \pm 2.97$& \\
               &   &            & J1   & $53 \pm 8$   &                  &                 & \\
               &   &            & J2   & $100 \pm 15$ &                  &                 & \\
\hline
J013537-200844 & X & 1997-07-02 & Core & $464 \pm 32$ & $0.35 \pm 0.03$  & $14.52 \pm 1.86$& $-0.44 \pm 0.05$\\
               &   &            & J1   & $44 \pm 7$   &                  &                 & \\
               &   &            & J2   & $26 \pm 4$   &                  &                 & \\
               & X & 1997-08-27 & Core & $453 \pm 32$ & $0.39 \pm 0.03$  & $11.44 \pm 1.53$& \\
               &   &            & J1   & $39 \pm 6$   &                  &                 & \\
               &   &            & J2   & $22 \pm 3$   &                  &                 & \\
               & U & 1998-06-05 & Core & $251 \pm 18$ & $0.21 \pm 0.02$  & $6.42 \pm 0.85$ & \\
               &   &            & J1   & $124 \pm 9$  &                  &                 & \\
               &   &            & J2   & $32 \pm 5$   &                  &                 & \\
               & X & 2011-07-24 & Core & $298 \pm 23$ & $0.37 \pm 0.03$  & $8.21 \pm 1.25$ & \\
               &   &            & J1   & $38 \pm 6$   &                  &                 & \\
               &   &            & J2   & $8.6 \pm 1.3$&                  &                 & \\
               & X & 2014-12-20 & Core & $171 \pm 13$ & $0.43 \pm 0.03$  & $3.28 \pm 0.50$ & \\
               &   &            & J1   & $35 \pm 5$   &                  &                 & \\
               &   &            & J2   & $17 \pm 3$   &                  &                 & \\
               & X & 2017-08-05 & Core & $234 \pm 18$ & $0.37 \pm 0.03$  & $5.86 \pm 0.87$ & \\
               &   &            & J1   & $44 \pm 6$   &                  &                 & \\
               &   &            & J2   & $16 \pm 2$   &                  &                 & \\
               & S & 2018-08-10 & Core & $314 \pm 25$ & $0.59 \pm 0.04$  & $46.67 \pm 6.85$& \\
               &   &            & J1   & $112 \pm 10$ &                  &                 & \\
               &   &            & J2   & $55 \pm 8$   &                  &                 & \\
               & X & 2018-08-10 & Core & $173 \pm 15$ & $0.34 \pm 0.03$  & $5.11 \pm 0.89$ & \\
               &   &            & J1   & $39 \pm 6$   &                  &                 & \\
               &   &            & J2   & $14 \pm 2$   &                  &                 & \\
\hline
J013737-243048 & C & 1996-06-05 & Core & $1046 \pm 69$& $0.17 \pm 0.02$  & $336 \pm 40$    & $-0.36 \pm 0.14$\\
               &   &            & Jet  & $198 \pm 30$ &                  &                 & \\
               & X & 1997-07-02 & Core & $853 \pm 58$ & $0.53 \pm 0.03$  & $9.90 \pm 1.22$ & \\
               &   &            & Jet  & $99 \pm 15$  &                  &                 & \\
               & X & 1997-08-27 & Core & $849 \pm 64$ & $0.63 \pm 0.05$  & $6.96 \pm 1.00$ & \\
               &   &            & Jet  & $52 \pm 8$   &                  &                 & \\
\hline
\end{tabular}
\end{table*}
\begin{table*}
\contcaption{Fitting parameters}
\begin{tabular}{cccccccc}
\hline
Name & Frequency band & Observing date & Component & Flux density & Size & $T_{\rm B}$ & $\alpha_{\rm VLBI}$\\
     &                & (yyyy-mm-dd)   &           & (mJy)        & (mas) & ($10^{10}$ K) & \\
\hline
               & S & 1999-06-21 & Core & $394 \pm 29$ & $0.95 \pm 0.08$  & $18.72 \pm 2.64$& \\
               &   &            & Jet  & $109 \pm 13$ &                  &                 & \\
               & X & 1999-06-21 & Core & $289 \pm 22$ & $0.33 \pm 0.03$  & $7.74 \pm 1.12$ & \\
               &   &            & Jet  & $171 \pm 16$ &                  &                 & \\
\hline
J014127-270606 & C & 2015-08-31 & Core & $44 \pm 7$   & $15.65 \pm 2.35$ &$0.003 \pm 0.001$& \\
\hline
J014237-074232 & C & 2015-08-18 & Core & $59 \pm 6$   & $5.86 \pm 0.64$  &                 & $-1.53 \pm 0.14$\\
               & X & 2015-08-18 & Core & $25 \pm 4$   & $2.78 \pm 0.42$  &                 & \\
               &   &            & Jet  & $3.8 \pm 0.6$&                  &                 & \\
\hline
J015050-090126 & C & 2015-08-18 & Core & $18 \pm 2$   & $<0.29$          &                 & $0.36 \pm 0.38$\\
               & X & 2015-08-18 & Core & $22 \pm 3$   & $<0.17$          &                 & \\
\hline
J015231-141237 & X & 1997-07-02 & Core & $117 \pm 12$ & $0.34 \pm 0.03$  & $4.14 \pm 0.84$ & $-0.15 \pm 0.20$\\
               &   &            & J1   & $66 \pm 7$   &                  &                 & \\
               &   &            & J2   & $56 \pm 8$   &                  &                 & \\
               & X & 2017-05-27 & Core & $275 \pm 21$ & $0.43 \pm 0.03$  & $5.77 \pm 0.84$ & \\
               &   &            & J1   & $25 \pm 4$   &                  &                 & \\
               &   &            & J2   & $43 \pm 6$   &                  &                 & \\
               & S & 2018-05-19 & Core & $285 \pm 23$ & $1.34 \pm 0.08$  & $9.02 \pm 1.36$ & \\
               &   &            & J2   & $142 \pm 17$ &                  &                 & \\
               & X & 2018-05-19 & Core & $251 \pm 22$ & $0.63 \pm 0.04$  & $2.38 \pm 0.40$ & \\
               &   &            & J1   & $14 \pm 2$   &                  &                 & \\
               &   &            & J2   & $34 \pm 5$   &                  &                 & \\
               & C & 2018-12-12 & Core & $209 \pm 16$ & $0.38 \pm 0.03$  & $21.55 \pm 3.40$& \\
               &   &            & J1   & $46 \pm 5$   &                  &                 & \\
               &   &            & J2   & $95 \pm 14$  &                  &                 & \\
               & X & 2018-12-12 & Core & $192 \pm 19$ & $0.50 \pm 0.04$  & $3.75 \pm 0.73$ & \\
               &   &            & J1   & $31 \pm 4$   &                  &                 & \\
               &   &            & J2   & $19 \pm 3$   &                  &                 & \\
\hline
J015455-204023 & C & 2016-08-02 & Core & $56 \pm 8$   & $8.42 \pm 1.26$  &$0.015 \pm 0.005$& \\
\hline
J015843-141308 & X & 1997-07-02 & Core & $226 \pm 24$ & $0.84 \pm 0.08$  &                 & $-0.57 \pm 0.07$\\
               &   &            & J1   & $66 \pm 10$  &                  &                 & \\
               &   &            & J2   & $12 \pm 2$   &                  &                 & \\
               & X & 2015-01-23 & Core & $157 \pm 19$ & $1.07 \pm 0.11$  &                 & \\
               &   &            & J1   & $11 \pm 2$   &                  &                 & \\
               &   &            & J2   & $14 \pm 2$   &                  &                 & \\
               & X & 2017-05-27 & Core & $152 \pm 20$ & $1.18 \pm 0.13$  &                 & \\
               &   &            & J1   & $15 \pm 2$   &                  &                 & \\
               &   &            & J2   & $21 \pm 3$   &                  &                 & \\
               & S & 2018-06-03 & Core & $359 \pm 48$ & $1.62 \pm 0.19$  &                 & \\
               &   &            & J1   & $134 \pm 20$ &                  &                 & \\
               &   &            & J2   & $271 \pm 41$ &                  &                 & \\
               & X & 2018-06-03 & Core & $167 \pm 25$ & $1.49 \pm 0.22$  &                 & \\
               &   &            & J1   & $12 \pm 2$   &                  &                 & \\
               &   &            & J2   & $28 \pm 4$   &                  &                 & \\
\hline
J020157-113234 & X & 2007-03-27 & Core & $507 \pm 40$ & $0.25 \pm 0.02$  & $21.54 \pm 3.07$& $0.20 \pm 0.15$\\
               &   &            & J1   & $63 \pm 9$   &                  &                 & \\
               &   &            & J2   & $99 \pm 15$  &                  &                 & \\
               & X & 2015-01-23 & Core & $329 \pm 33$ & $0.47 \pm 0.04$  & $3.99 \pm 0.77$ & \\
               &   &            & J1   & $43 \pm 6$   &                  &                 & \\
               &   &            & J2   & $50 \pm 7$   &                  &                 & \\
               & X & 2017-05-31 & Core & $584 \pm 52$ & $0.39 \pm 0.03$  & $10.24 \pm 1.71$& \\
               &   &            & J1   & $88 \pm 13$  &                  &                 & \\
               &   &            & J2   & $21 \pm 3$   &                  &                 & \\
               & S & 2018-06-09 & Core & $457 \pm 57$ & $0.85 \pm 0.10$  & $25.68 \pm 6.66$& \\
               &   &            & J1   & $183 \pm 27$ &                  &                 & \\
               &   &            & J2   & $201 \pm 30$ &                  &                 & \\
               & X & 2018-06-09 & Core & $599 \pm 49$ & $0.37 \pm 0.02$  & $11.81 \pm 1.76$& \\
               &   &            & J1   & $38 \pm 6$   &                  &                 & \\
               &   &            & J2   & $86 \pm 13$  &                  &                 & \\
\hline
\end{tabular}
\end{table*}

\clearpage
\begin{figure*}
\centering
\begin{tabular}{cccc}
\includegraphics[scale=0.24]{J0001-1741_C.pdf}&
\includegraphics[scale=0.24]{J0001-1326_C.pdf}&
\includegraphics[scale=0.24]{J0003-1727_X.pdf}&
\includegraphics[scale=0.24]{J0009-2056_C.pdf}\\
\includegraphics[scale=0.24]{J0019-1209_C.pdf}&
\includegraphics[scale=0.24]{J0021-0055_C.pdf}&
\includegraphics[scale=0.24]{J0022-1041_C.pdf}&
\includegraphics[scale=0.24]{J0022-0702_C.pdf}\\
\includegraphics[scale=0.24]{J0024-2928_X.pdf}&
\includegraphics[scale=0.24]{J0025-1247_C.pdf}&
\includegraphics[scale=0.24]{J0025-2602_X.pdf}&
\includegraphics[scale=0.24]{J0032-0851_X.pdf}\\
\includegraphics[scale=0.24]{J0032-2931_X.pdf}&
\includegraphics[scale=0.24]{J0033-1650_C.pdf}&
\includegraphics[scale=0.24]{J0034-2303_C.pdf}&
\includegraphics[scale=0.24]{J0035-0834_X.pdf}\\
\includegraphics[scale=0.24]{J0035-2003_C.pdf}&
\includegraphics[scale=0.24]{J0038-2120_X.pdf}&
\includegraphics[scale=0.24]{J0039-1111_X.pdf}&
\includegraphics[scale=0.24]{J0044-3530_C.pdf}\\
\includegraphics[scale=0.24]{J0046-0522_C.pdf}&
\includegraphics[scale=0.24]{J0047-1210_C.pdf}&
\includegraphics[scale=0.24]{J0048-1838_C.pdf}&
\includegraphics[scale=0.24]{J0048-0628_X.pdf}
\end{tabular}
